Breaking the Target: An Analysis of Target Data Breach and Lessons Learned

This paper investigates and examines the events leading up to the second most devastating data breach in history: the attack on the Target Corporation. It includes a thorough step-by-step analysis of this attack and a comprehensive anatomy of the malware named BlackPOS. Also, this paper provides insight into the legal aspect of cybercrimes, along with a prosecution and sentence example of the well-known TJX case. Furthermore, we point out an urgent need for improving security mechanisms in existing systems of merchants and propose three security guidelines and defenses. Credit card security is discussed at the end of the paper with several best practices given to customers to hide their card information in purchase transactions.

==> images/blackposlogic.tex <==
\begin{tikzpicture}[
    font=\rmfamily\small,
    every matrix/.style={column sep=1.06cm,row sep=3ex},
    source/.style={draw,rounded corners,fill=yellow!20,
    minimum height=4ex, minimum width=16ex},
    normalnode/.style={source,fill=white!20},
    every node/.style={align=center}]

    \matrix{
        \node[source] (s) {register service};
        & \node[source] (p) {scan process list}; \\

        \node[normalnode] (ss) {start service};
        & \node[normalnode] (pp) {select process}; \\

        & \node[normalnode] (ppp) {scan process}; \\
        
        \node[source] (u) {check time};
        & \node[normalnode] (pppp) {scan mem chunks}; \\

        \node[normalnode] (uu) {upload log};
        & \node[normalnode] (ppppp) {extract track info}; \\
    };

    \draw[-latex] (s) -- (ss);
    \draw[-latex] (p) -- (pp);
    \draw[-latex] (pp) -- (ppp);
    \draw[-latex] (ppp) -- (pppp);
    \draw[-latex] (pppp) -- (ppppp);
    \draw[-latex] (u) -- (uu);

    \node[draw,dashed,fit=(s) (ss),inner sep=2ex, yshift=2.4ex,
    minimum height=3.2cm] (sa) {};
    \node[above=-5.4ex of sa] {program \\ maintenance};

    \node[draw,dashed,fit=(u) (uu),inner sep=2ex, yshift=2.4ex,
    minimum height=3.2cm] (ua) {};
    \node[above=-5.4ex of ua] {repository \\ aggregation};

    \node[draw,dashed,fit=(p) (pp) (ppp) (pppp) (ppppp), inner sep=2ex,
        yshift=2.4ex,
    minimum height=6.7cm] (pa) {};
    \node[above=-5.4ex of pa] {data exfiltration \\ functionalities};

    \node[draw,fit=(sa) (pa), inner sep=2.4ex, yshift=0.24cm,
    minimum height=7.8cm] (a) {};
    \node[above=-3.2ex of a] {BlackPOS};

\end{tikzpicture}


==> images/timeline.tex <==
\tikzstyle{anchornode}=[anchor=north, font=\footnotesize, 
    outer sep=5ex, text width=12ex]

\begin{tikzpicture}[font=\rmfamily\small,
    start chain=going base right,
    node distance=3.1mm]

  \node[on chain] (e1) {September~~~~};
  \node[anchornode, xshift=0.4ex] (t1) at (e1)
  {Attackers compromised Fazio Mechanical Services.};

  \node[on chain] (e2) {November 15};
  \node[anchornode, xshift=0.3ex] (t2) at (e2)
  {Attackers broke into Target's network and tested malware on POS machines.};

  \node[on chain] (e3) {November 27};
  \node[anchornode, xshift=0.3ex] (t3) at (e3)
  {Attackers began to collect credit card data.};

  \node[on chain] (e4) {November 30};
  \node[anchornode, xshift=0.2ex] (t4) at (e4)
  {POS malware fully installed.};
  \node[anchornode, outer sep=4ex] (t41) at (t4)
  {Attackers installed data exfiltration malware.};
  \node[anchornode, outer sep=6ex] (t42) at (t41)
  {Symantec and FireEye alerts triggered.};

  \node[on chain] (e5) {December 2};
  \node[anchornode, xshift=1ex] (t5) at (e5)
  {Attackers began to move credit card data out.};
  \node[anchornode, outer sep=6ex] (t51) at (t5)
  {Additional FireEye alerts triggered.};

  \node[on chain] (e6) {December 12};
  \node[anchornode, xshift=0.4ex] (t6) at (e6)
  {Department of Justice notified Target.};

  \node[on chain] (e7) {December 15};
  \node[anchornode, xshift=0.4ex] (t7) at (e7)
  {Target removed most malware.};

  \node[on chain] (f) {};

\definecolor{arrowcolor}{RGB}{220,110,120}

\begin{pgfonlayer}{background}
\node[
    inner sep=10pt,
    single arrow,
    single arrow head extend=0.8cm,
    draw=none,
    fill=arrowcolor,
    fit= (e1) (f)
] (arrow) {};
\end{pgfonlayer}

\end{tikzpicture}

